The Dial-a-Ride Problem with Synchronized Visits

The limited capacity of drones and future one- or two-seat modular vehicles requires multiple units to serve a single large customer (i.e., a customer whose demand exceeds a single vehicle's capacity) simultaneously, whereas small customers (i.e., those whose demand can be served by a single vehicle) can be consolidated in one trip. This motivates the Dial-a-Ride Problem with Synchronized Visits, where a fleet of drones must be routed and scheduled to transport orders at minimum cost. We propose four formulations: arc-based, event-based, time-space event-based (TSEF), and time-space fragment-based (TSFrag). An event is defined as a tuple of a location and a set of onboard customers, while a fragment represents a partial path. For TSEF and TSFrag, we also employ the dynamic discretization discovery (DDD) algorithm, which iteratively refines an initial low-resolution time-space network to obtain a continuous-time optimal solution. Computational results show that the event-based formulation performs best under low request intensity (few customers per unit time), whereas TSFrag with DDD excels with high request intensity; both substantially outperform the arc-based formulation. When implemented with DDD, TSFrag also requires less time and fewer iterations than TSEF. We also apply our methods to the classical dial-a-ride problem, where we find that that TSFrag with DDD can replace callbacks in case of high request intensity, and that using DDD is more beneficial to this problem than to the pickup-and-delivery problem with time windows.

==> (inline-0) <==
\begin{tabular}{@{}lcc@{}}
	\toprule
	Name  & \multicolumn{1}{l}{OBJ} & \multicolumn{1}{l}{Time} \\ \midrule
	a2-16 & 456.99                  & 1.9                      \\
	a2-20 & 461.28                  & 8.4                      \\
	a2-24 & 581.19                  & 14.6                     \\
	a3-18 & 460.08                  & 24.0                     \\
	a3-24 & 493.26                  & 560.8                    \\
	a3-30 & 735.69                  & 1184.0                   \\
	a4-16 & 426.83                  & 80.9                     \\
	b2-16 & 383.79                  & 12.3                     \\
	b2-20 & 446.03                  & 4.1                      \\
	b2-24 & 575.61                  & 23.2                     \\
	b3-18 & 413.00                  & 57.1                     \\
	b3-24 & 505.61                  & 114.3                    \\
	b3-30 & 661.33                  & 228.0                    \\
	b3-36 & 759.29                  & 1230.8                   \\
	b4-16 & 430.97                  & 31.4                     \\
	b4-24 & 523.95                  & 1218.2                   \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccccc@{}}
	\toprule
	& \multicolumn{4}{c}{EBF}         & \multicolumn{3}{c}{TSEF+DDD} & \multicolumn{4}{c}{TSFrag+DDD} & \multicolumn{2}{c}{TSEF (1 min)} & \multicolumn{2}{c}{TSFrag (1 min)} \\ \midrule
	Name  & E     & EA     & OBJ     & Time & Iter    & OBJ       & Time   & F      & Iter & OBJ     & Time & OBJ              & Time          & OBJ               & Time           \\
	a2-16 & 46    & 182    & 456.99  & 0.1  & 1       & 456.99    & 0.1    & 24     & 1    & 456.99  & 0.1  & 456.99           & 0.3           & 456.99            & 0.4            \\
	a2-20 & 65    & 282    & 461.28  & 0.1  & 1       & 461.28    & 0.2    & 31     & 1    & 461.28  & 0.2  & 461.28           & 0.3           & 461.28            & 0.4            \\
	a2-24 & 69    & 373    & 581.19  & 0.1  & 6       & 581.19    & 0.7    & 36     & 4    & 581.19  & 0.1  & 581.19           & 3.8           & 581.19            & 1.1            \\
	a3-18 & 68    & 256    & 460.08  & 0.1  & 1       & 460.08    & 0.1    & 39     & 1    & 460.08  & 0.1  & 460.08           & 0.5           & 460.08            & 0.4            \\
	a3-24 & 107   & 432    & 493.26  & 0.2  & 5       & 493.26    & 0.9    & 59     & 2    & 493.26  & 0.1  & 493.26           & 1.2           & 493.26            & 0.5            \\
	a3-30 & 93    & 540    & 735.69  & 0.1  & 1       & 735.69    & 0.2    & 46     & 1    & 735.69  & 0.1  & 735.69           & 0.8           & 735.69            & 0.7            \\
	a3-36 & 111   & 771    & 819.40  & 0.3  & 1       & 819.40    & 0.3    & 56     & 1    & 819.40  & 0.2  & 819.40           & 1.0           & 819.40            & 0.9            \\
	a4-16 & 50    & 180    & 426.83  & 0.1  & 4       & 426.83    & 0.2    & 26     & 2    & 426.83  & 0.0  & 426.83           & 1.0           & 426.83            & 0.4            \\
	a4-24 & 91    & 404    & 567.27  & 0.3  & 7       & 567.27    & 1.4    & 45     & 4    & 567.27  & 0.1  & 567.27           & 1.3           & 567.27            & 1.2            \\
	a4-32 & 134   & 654    & 715.82  & 0.4  & 1       & 715.82    & 0.3    & 79     & 2    & 715.82  & 0.2  & 715.82           & 2.3           & 715.82            & 1.6            \\
	a4-40 & 214   & 1106   & 914.28  & 0.6  & 2       & 914.28    & 0.6    & 131    & 2    & 914.28  & 0.4  & 914.28           & 2.4           & 914.28            & 1.3            \\
	a4-48 & 278   & 1508   & 931.33  & 1.0  & 6       & 931.33    & 2.5    & 126    & 3    & 931.33  & 0.4  & 931.33           & 2.5           & 931.33            & 1.9            \\
	a5-40 & 184   & 1042   & 794.25  & 0.6  & 8       & 794.25    & 1.7    & 119    & 3    & 794.25  & 0.3  & 792.50           & 1.5           & 794.25            & 1.3            \\
	a5-50 & 260   & 1597   & 973.37  & 0.8  & 10      & 973.37    & 4.8    & 143    & 8    & 973.37  & 0.4  & 972.14           & 9.2           & 973.18            & 4.5            \\
	a5-60 & 383   & 2369   & 1298.99 & 1.4  & 19      & 1299.51   & 12.3   & 291    & 3    & 1298.99 & 1.3  & 1295.65          & 6.6           & 1298.99           & 2.6            \\
	a6-48 & 527   & 2044   & 938.51  & 1.2  & 11      & 939.64    & 8.5    & 648    & 2    & 938.51  & 2.1  & 938.02           & 14.1          & 938.51            & 3.2            \\
	a6-60 & 383   & 2264   & 1269.93 & 1.5  & 12      & 1269.93   & 5.2    & 171    & 5    & 1269.93 & 0.6  & 1267.76          & 4.9           & 1268.31           & 3.0            \\
	a6-72 & 573   & 3421   & 1508.24 & 2.1  & 13      & 1508.24   & 10.1   & 300    & 2    & 1508.24 & 2.0  & 1508.24          & 10.9          & 1508.24           & 4.2            \\
	a7-56 & 438   & 2210   & 1158.05 & 1.3  & 6       & 1158.05   & 3.1    & 410    & 2    & 1158.05 & 0.8  & 1156.51          & 6.7           & 1158.05           & 3.1            \\
	a7-70 & 864   & 3966   & 1504.32 & 2.9  & 9       & 1504.32   & 8.6    & 673    & 3    & 1504.32 & 4.5  & 1504.33          & 21.6          & 1504.32           & 8.6            \\
	a7-84 & 694   & 4507   & 1589.25 & 2.9  & 17      & 1589.25   & 16.3   & 365    & 2    & 1589.25 & 1.2  & 1586.56          & 11.7          & 1589.25           & 5.6            \\
	a8-64 & 649   & 3047   & 1188.67 & 1.7  & 8       & 1191.22   & 5.7    & 365    & 3    & 1188.67 & 1.5  & 1186.87          & 11.2          & 1188.67           & 4.9            \\
	a8-80 & 1055  & 4914   & 1437.14 & 5.5  & 13      & 1439.77   & 30.8   & 1244   & 3    & 1437.14 & 12.7 & 1432.22          & 27.0          & 1437.14           & 20.0           \\
	a8-96 & 1282  & 6629   & 1918.57 & 9.5  & 13      & 1918.57   & 59.0   & 629    & 3    & 1918.57 & 6.2  & 1909.71          & 68.4          & 1918.57           & 12.9           \\
	b2-16 & 52    & 195    & 383.79  & 0.1  & 5       & 390.65    & 0.2    & 33     & 4    & 383.79  & 0.0  & 383.79           & 0.6           & 383.79            & 0.5            \\
	b2-20 & 50    & 257    & 446.03  & 0.1  & 3       & 446.03    & 0.2    & 28     & 2    & 446.03  & 0.0  & 446.03           & 0.5           & 446.03            & 0.3            \\
	b2-24 & 64    & 363    & 575.61  & 0.1  & 2       & 575.61    & 0.1    & 32     & 2    & 575.61  & 0.1  & 575.61           & 0.6           & 575.61            & 0.5            \\
	b3-18 & 54    & 227    & 413.00  & 0.1  & 1       & 413.00    & 0.1    & 33     & 1    & 413.00  & 0.0  & 413.00           & 1.0           & 413.00            & 0.3            \\
	b3-24 & 57    & 344    & 505.61  & 0.1  & 1       & 505.61    & 0.1    & 29     & 1    & 505.61  & 0.0  & 505.61           & 0.3           & 505.61            & 0.4            \\
	b3-30 & 82    & 540    & 661.33  & 0.1  & 1       & 661.33    & 0.1    & 43     & 2    & 661.33  & 0.1  & 661.33           & 1.0           & 661.33            & 0.5            \\
	b3-36 & 124   & 816    & 759.29  & 0.2  & 3       & 759.29    & 0.5    & 126    & 3    & 759.29  & 0.2  & 759.29           & 1.5           & 759.29            & 1.1            \\
	b4-16 & 41    & 166    & 430.97  & 0.1  & 3       & 430.97    & 0.1    & 22     & 3    & 430.97  & 0.0  & 430.97           & 0.6           & 430.97            & 0.5            \\
	b4-24 & 120   & 482    & 523.95  & 0.1  & 1       & 523.95    & 0.2    & 126    & 2    & 523.95  & 0.2  & 523.95           & 1.9           & 523.95            & 0.6            \\
	b4-32 & 85    & 604    & 706.17  & 0.3  & 1       & 706.17    & 0.2    & 53     & 1    & 706.17  & 0.1  & 706.17           & 0.6           & 706.17            & 0.7            \\
	b4-40 & 118   & 936    & 895.87  & 0.4  & 1       & 895.87    & 0.2    & 72     & 2    & 895.87  & 0.2  & 895.87           & 1.2           & 895.87            & 1.1            \\
	b4-48 & 373   & 1815   & 1047.61 & 1.0  & 2       & 1048.38   & 1.1    & 1186   & 4    & 1047.61 & 6.3  & 1047.61          & 9.1           & 1047.61           & 8.0            \\
	b5-40 & 238   & 1168   & 934.03  & 0.5  & 1       & 934.03    & 0.4    & 615    & 2    & 934.03  & 2.0  & 934.03           & 4.5           & 934.03            & 4.7            \\
	b5-50 & 360   & 1945   & 1145.46 & 1.0  & 1       & 1145.46   & 0.6    & 707    & 3    & 1145.46 & 2.0  & 1145.46          & 8.0           & 1145.46           & 4.8            \\
	b5-60 & 303   & 2268   & 1288.67 & 1.0  & 5       & 1288.67   & 2.0    & 454    & 3    & 1288.67 & 1.3  & 1286.78          & 7.1           & 1288.67           & 3.6            \\
	b6-48 & 289   & 1644   & 1094.59 & 0.6  & 3       & 1094.59   & 1.0    & 1517   & 3    & 1094.59 & 3.3  & 1094.59          & 3.6           & 1094.59           & 6.8            \\
	b6-60 & 450   & 2616   & 1236.70 & 1.2  & 8       & 1236.70   & 3.4    & 4131   & 2    & 1236.70 & 16.7 & 1236.48          & 12.7          & 1236.70           & 20.1           \\
	b6-72 & 354   & 3137   & 1349.33 & 1.3  & 3       & 1349.33   & 1.8    & 917    & 3    & 1349.33 & 5.5  & 1349.33          & 7.6           & 1349.33           & 9.9            \\
	b7-56 & 773   & 3225   & 1212.20 & 2.1  & 9       & 1212.20   & 10.8   & 4544   & 3    & 1212.20 & 22.9 & 1212.23          & 38.8          & 1212.20           & 33.4           \\
	b7-70 & 331   & 2933   & 1320.64 & 1.1  & 4       & 1320.64   & 2.9    & 900    & 4    & 1320.64 & 2.0  & 1320.64          & 7.7           & 1320.64           & 4.8            \\
	b7-84 & 583   & 4480   & 1788.27 & 2.4  & 10      & 1788.27   & 10.4   & 5138   & 4    & 1788.19 & 31.5 & 1788.32          & 15.5          & 1788.32           & 42.5           \\
	b8-64 & 457   & 2823   & 1201.41 & 1.5  & 11      & 1201.41   & 7.6    & 1460   & 6    & 1201.41 & 4.5  & 1199.98          & 93.4          & 1199.98           & 12.9           \\
	b8-80 & 390   & 3715   & 1547.04 & 1.7  & 5       & 1547.04   & 6.8    & 943    & 3    & 1547.04 & 9.3  & 1545.82          & 12.3          & 1546.71           & 18.8           \\
	b8-96 & 800   & 6098   & 1741.51 & 6.8  & 9       & 1741.51   & 11.0   & \multicolumn{4}{c}{NA}         & 1741.51          & 33.8          & \multicolumn{2}{c}{NA}             \\\midrule
	Avg   & 316.0 & 1822.8 & 48      & 1.2  & 5.6     & 48        & 4.9    & 620.5  & 2.7  & 47      & 3.1  & 48               & 9.9           & 47                & 5.6            \\ \bottomrule
	\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
	\toprule
	& \multicolumn{6}{c}{EBF}                                 & \multicolumn{3}{c}{TSEF+DDD}  &       & \multicolumn{3}{c}{TSFrag+DDD} & \multicolumn{4}{c}{TSEF (1 min)}    & \multicolumn{4}{c}{TSFrag (1 min)} \\ \midrule
	& $|V_E|$ & $|A_E|$ & Time   & OBJ     & LB      & Gap    & Time   & OBJ/LB  & $Iter$ & $|F|$ & Time    & OBJ/LB    & $Iter$   & Time   & OBJ     & LB      & Gap    & Time  & OBJ     & LB      & Gap    \\\midrule
	$P_{De}=1.5$ &         &         &        &         &         &        &        &         &        &       &         &           &          &        &         &         &        &       &         &         &        \\\midrule
	a3-18        & 48      & 159     & 0.0    & 475.94  & 475.94  & 0.00\% & 0.4    & 475.94  & 9      & 23    & 0.2     & 475.94    & 4        & 0.3    & 473.13  & 473.13  & 0.00\% & 0.3   & 473.13  & 473.13  & 0.00\% \\
	a3-24        & 61      & 287     & 0.1    & 514.29  & 514.29  & 0.00\% & 0.6    & 515.66  & 8      & 30    & 0.2     & 514.29    & 3        & 0.6    & 513.82  & 513.82  & 0.00\% & 0.5   & 514.29  & 514.29  & 0.00\% \\
	a4-16        & 48      & 148     & 0.1    & 416.65  & 416.65  & 0.00\% & 0.5    & 416.65  & 9      & 22    & 0.1     & 416.65    & 3        & 0.2    & 416.65  & 416.65  & 0.00\% & 0.3   & 416.65  & 416.65  & 0.00\% \\
	a4-24        & 57      & 253     & 0.2    & 596.57  & 596.57  & 0.00\% & 0.7    & 589.53  & 2      & 27    & 0.2     & 596.57    & 2        & 0.6    & 596.62  & 596.57  & 0.00\% & 0.7   & 596.62  & 596.57  & 0.00\% \\
	a4-32        & 117     & 466     & 0.3    & 785.25  & 785.25  & 0.00\% & 3.7    & 785.25  & 16     & 49    & 1.2     & 785.25    & 7        & 3.6    & 785.25  & 785.25  & 0.00\% & 1.9   & 785.25  & 785.25  & 0.00\% \\
	a5-40        & 107     & 708     & 0.8    & 876.14  & 876.14  & 0.00\% & 4.9    & 876.14  & 14     & 51    & 3.4     & 876.14    & 10       & 5.1    & 876.09  & 876.09  & 0.00\% & 4.8   & 876.09  & 876.09  & 0.00\% \\
	a5-50        & 235     & 1106    & 4.0    & 1074.10 & 1074.10 & 0.00\% & 81.6   & 1087.87 & 32     & 93    & 21.4    & 1074.10   & 19       & 34.1   & 1069.55 & 1069.55 & 0.00\% & 17.5  & 1069.56 & 1069.56 & 0.00\% \\
	a6-48        & 176     & 975     & 1.0    & 1034.06 & 1034.06 & 0.00\% & 15.4   & 1036.81 & 22     & 75    & 3.7     & 1034.06   & 9        & 9.9    & 1027.91 & 1027.91 & 0.00\% & 3.0   & 1027.94 & 1027.89 & 0.00\% \\
	a6-60        & 293     & 1457    & 740.0  & 1469.57 & 1469.57 & 0.00\% & 592.6  & 1479.52 & 39     & 112   & 217.0   & 1469.57   & 23       & 88.0   & 1424.34 & 1424.34 & 0.00\% & 25.6  & 1440.93 & 1440.93 & 0.00\% \\
	a7-56        & 205     & 1292    & 2.8    & 1280.04 & 1280.04 & 0.00\% & 15.8   & 1281.75 & 14     & 85    & 16.7    & 1280.04   & 14       & 9.4    & 1272.39 & 1272.39 & 0.00\% & 5.9   & 1276.84 & 1276.84 & 0.00\% \\
	a7-70        & 253     & 1900    & 30.0   & 1772.39 & 1772.39 & 0.00\% & 107.9  & 1772.39 & 44     & 103   & 33.5    & 1772.39   & 26       & 17.5   & 1749.22 & 1749.22 & 0.00\% & 8.0   & 1749.66 & 1749.66 & 0.00\% \\
	a8-64        & 217     & 1672    & 4.0    & 1387.63 & 1387.63 & 0.00\% & 16.8   & 1387.63 & 13     & 97    & 27.4    & 1387.63   & 17       & 17.7   & 1376.47 & 1376.47 & 0.00\% & 10.1  & 1383.04 & 1383.04 & 0.00\% \\
	a8-80        & 373     & 2663    & 4.6    & 1542.29 & 1542.29 & 0.00\% & 57.3   & 1548.89 & 24     & 138   & 14.8    & 1542.29   & 13       & 21.2   & 1540.22 & 1540.22 & 0.00\% & 9.9   & 1540.22 & 1540.22 & 0.00\% \\\midrule
	Avg          & 168.5   & 1006.6  & 60.6   &         & 13      & 0.00\% & 69.1   & 13      & 18.9   & 69.6  & 26.1    & 13        & 11.5     & 16.0   &         & 13      & 0.00\% & 6.8   &         & 13      & 0.00\% \\\midrule
	$P_{De}=2.0$ &         &         &        &         &         &        &        &         &        &       &         &           &          &        &         &         &        &       &         &         &        \\\midrule
	a3-18        & 79      & 216     & 0.2    & 461.54  & 461.54  & 0.00\% & 2.8    & 461.54  & 12     & 36    & 0.6     & 461.54    & 3        & 0.4    & 456.91  & 456.91  & 0.00\% & 0.2   & 459.08  & 459.08  & 0.00\% \\
	a3-24        & 163     & 441     & 0.9    & 502.64  & 502.64  & 0.00\% & 14.7   & 502.64  & 24     & 78    & 0.7     & 502.64    & 6        & 2.5    & 495.84  & 495.84  & 0.00\% & 1.3   & 502.54  & 502.54  & 0.00\% \\
	a4-16        & 64      & 173     & 0.1    & 405.49  & 405.49  & 0.00\% & 0.6    & 405.49  & 7      & 30    & 0.2     & 405.49    & 3        & 0.3    & 405.49  & 405.49  & 0.00\% & 0.2   & 405.49  & 405.49  & 0.00\% \\
	a4-24        & 201     & 479     & 0.4    & 551.48  & 551.48  & 0.00\% & 9.9    & 551.48  & 19     & 70    & 0.5     & 551.48    & 5        & 4.2    & 546.43  & 546.43  & 0.00\% & 0.5   & 551.08  & 551.08  & 0.00\% \\
	a4-32        & 358     & 844     & 1.3    & 759.84  & 759.84  & 0.00\% & 15.0   & 759.84  & 17     & 129   & 2.4     & 759.84    & 10       & 16.6   & 758.38  & 758.38  & 0.00\% & 2.4   & 758.58  & 758.58  & 0.00\% \\
	a5-40        & 409     & 1141    & 2.9    & 817.94  & 817.94  & 0.00\% & 67.0   & 817.94  & 28     & 166   & 9.3     & 817.94    & 17       & 10.7   & 803.81  & 803.81  & 0.00\% & 4.7   & 816.84  & 816.84  & 0.00\% \\
	a5-50        & 1925    & 4049    & 79.6   & 1020.26 & 1020.26 & 0.00\% & 1800.0 & 1016.45 & 27     & 589   & 28.2    & 1020.26   & 17       & 323.0  & 999.51  & 999.51  & 0.00\% & 7.1   & 1014.09 & 1014.00 & 0.00\% \\
	a6-48        & 798     & 1933    & 9.6    & 967.01  & 967.01  & 0.00\% & 828.5  & 967.01  & 24     & 306   & 7.3     & 967.01    & 11       & 102.6  & 954.33  & 954.33  & 0.00\% & 7.6   & 964.48  & 964.48  & 0.00\% \\
	a6-60        & 2184    & 4542    & 289.7  & 1360.97 & 1360.97 & 0.00\% & 1800.0 & 1354.42 & 21     & 580   & 88.2    & 1360.97   & 19       & 942.9  & 1336.96 & 1336.96 & 0.00\% & 48.3  & 1347.55 & 1347.46 & 0.00\% \\
	a7-56        & 885     & 2472    & 28.6   & 1202.96 & 1202.96 & 0.00\% & 331.9  & 1202.96 & 51     & 427   & 14.7    & 1202.96   & 14       & 77.3   & 1190.84 & 1190.84 & 0.00\% & 10.0  & 1197.34 & 1197.34 & 0.00\% \\
	a7-70        & 1773    & 4239    & 30.5   & 1600.58 & 1600.58 & 0.00\% & 270.5  & 1601.20 & 18     & 542   & 15.8    & 1600.58   & 13       & 133.9  & 1585.15 & 1585.15 & 0.00\% & 9.2   & 1596.97 & 1596.97 & 0.00\% \\
	a8-64        & 1573    & 4163    & 56.7   & 1321.91 & 1321.91 & 0.00\% & 1074.2 & 1321.91 & 25     & 548   & 41.1    & 1321.91   & 19       & 397.9  & 1300.84 & 1300.84 & 0.00\% & 39.9  & 1319.15 & 1319.04 & 0.00\% \\
	a8-80        & 3543    & 9599    & 1800.0 & 1468.13 & 1457.57 & 0.72\% & 1800.0 & 1448.23 & 15     & 2024  & 99.0    & 1468.13   & 18       & 1367.6 & 1447.67 & 1447.67 & 0.00\% & 54.4  & 1463.89 & 1463.89 & 0.00\% \\\midrule
	Avg          & 1073.5  & 2637.8  & 177.0  &         & 12      & 0.06\% & 616.5  & 10      & 22.2   & 425.0 & 23.7    & 13        & 11.9     & 260.0  &         & 13      & 0.00\% & 14.3  &         & 13      & 0.00\% \\ \bottomrule
	\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
		\toprule
		& \multicolumn{6}{c}{EBF}                                  & \multicolumn{3}{c}{TSEF+DDD}  &        & \multicolumn{3}{c}{TSFrag+DDD} \\ \midrule
		& $|V_E|$ & $|A_E|$ & Time   & OBJ     & LB      & Gap     & Time   & OBJ/LB  & $Iter$ & $|F|$  & Time     & OBJ/LB    & $Iter$  \\\midrule
		$P_{De}=1.5$ &         &         &        &         &         &         &        &         &        &        &          &           &         \\\midrule
		a3-18        & 53      & 256     & 0.5    & 433.08  & 433.08  & 0.00\%  & 14.5   & 433.08  & 24     & 25     & 3.9      & 433.08    & 10      \\
		a3-24        & 70      & 430     & 0.7    & 480.21  & 480.21  & 0.00\%  & 7.4    & 480.21  & 14     & 34     & 7.4      & 480.21    & 14      \\
		a4-16        & 48      & 193     & 0.1    & 386.03  & 386.03  & 0.00\%  & 0.7    & 386.03  & 11     & 22     & 0.6      & 386.03    & 8       \\
		a4-24        & 72      & 398     & 1.0    & 543.56  & 543.56  & 0.00\%  & 4.9    & 543.56  & 16     & 34     & 4.9      & 543.56    & 11      \\
		a4-32        & 141     & 756     & 11.8   & 710.63  & 710.62  & 0.00\%  & 59.1   & 710.63  & 24     & 58     & 25.1     & 710.63    & 15      \\
		a5-40        & 137     & 1099    & 77.2   & 814.98  & 814.98  & 0.00\%  & 224.8  & 815.07  & 31     & 61     & 218.1    & 814.98    & 21      \\
		a5-50        & 406     & 1935    & 394.0  & 956.40  & 956.40  & 0.00\%  & 615.1  & 956.75  & 25     & 129    & 61.2     & 956.40    & 15      \\
		a6-48        & 209     & 1595    & 264.0  & 964.06  & 964.06  & 0.00\%  & 664.6  & 964.07  & 25     & 83     & 288.3    & 964.06    & 22      \\
		a6-60        & 453     & 2538    & 1800.0 & 1306.66 & 1282.56 & 1.84\%  & 630.1  & 1296.51 & 21     & 147    & 528.0    & 1296.51   & 14      \\
		a7-56        & 280     & 2119    & 1800.0 & 1180.77 & 1172.90 & 0.67\%  & 928.7  & 1180.77 & 29     & 105    & 296.4    & 1180.77   & 16      \\
		a7-70        & 387     & 3195    & 1800.0 & 1557.99 & 1546.04 & 0.77\%  & 517.2  & 1562.35 & 21     & 130    & 166.6    & 1557.80   & 16      \\
		a8-64        & 379     & 2860    & 1800.0 & 1246.67 & 1222.97 & 1.90\%  & 1800.0 & 1243.40 & 21     & 132    & 1673.8   & 1246.65   & 18      \\
		a8-80        & 597     & 4522    & 1800.0 & 1419.14 & 1385.35 & 2.38\%  & 1800.0 & 1414.11 & 17     & 178    & 1800.0   & 1413.89   & 12      \\\midrule
		Avg          & 248.6   & 1684.3  & 750.0  &         & 8       & 0.58\%  & 559.0  & 11      & 21.5   & 87.5   & 390.3    & 12        & 14.8    \\\midrule
		$P_{De}=2.0$ &         &         &        &         &         &         &        &         &        &        &          &           &         \\\midrule
		a3-18        & 104     & 358     & 1.8    & 422.48  & 422.48  & 0.00\%  & 84.5   & 422.48  & 35     & 47     & 8.5      & 422.48    & 16      \\
		a3-24        & 266     & 869     & 7.5    & 461.79  & 461.79  & 0.00\%  & 366.6  & 464.04  & 23     & 145    & 4.8      & 461.79    & 10      \\
		a4-16        & 81      & 247     & 0.3    & 384.91  & 384.91  & 0.00\%  & 2.4    & 384.91  & 16     & 41     & 0.9      & 384.91    & 10      \\
		a4-24        & 332     & 1007    & 2.9    & 521.39  & 521.39  & 0.00\%  & 334.1  & 521.89  & 30     & 115    & 3.2      & 521.39    & 11      \\
		a4-32        & 623     & 2012    & 437.9  & 694.23  & 694.23  & 0.00\%  & 1800.0 & 690.24  & 24     & 259    & 25.2     & 694.23    & 15      \\
		a5-40        & 716     & 2421    & 1324.9 & 767.75  & 767.75  & 0.00\%  & 1800.0 & 760.07  & 18     & 354    & 598.2    & 767.75    & 25      \\
		a5-50        & 3995    & 14844   & 1800.0 & 914.29  & 813.81  & 10.99\% & 1800.0 & 828.25  & 6      & 2230   & 1800.0   & 909.67    & 23      \\
		a6-48        & 1433    & 4121    & 1800.0 & 898.84  & 877.71  & 2.35\%  & 1800.0 & 880.87  & 14     & 578    & 187.7    & 898.51    & 18      \\
		a6-60        & 4536    & 15291   & 1800.0 & 1271.95 & 1134.74 & 10.79\% & 1800.0 & 1145.17 & 6      & 1974   & 1800.0   & 1232.71   & 14      \\
		a7-56        & 1940    & 6824    & 1800.0 & 1129.61 & 1044.83 & 7.50\%  & 1800.0 & 1081.27 & 12     & 1202   & 424.5    & 1109.73   & 19      \\
		a7-70        & 3818    & 13758   & 1800.0 & 1486.70 & 1375.38 & 7.49\%  & 1800.0 & 1391.63 & 6      & 1427   & 1800.0   & 1467.92   & 11      \\
		a8-64        & 3925    & 17207   & 1800.0 & 1205.52 & 1101.82 & 8.60\%  & 1800.0 & 1131.18 & 6      & 1727   & 1800.0   & 1192.09   & 10      \\
		a8-80        & 8236    & 36963   & 1800.0 & 1400.90 & 1220.27 & 12.89\% & 1800.0 & 1194.98 & 3      & 6708   & 1800.0   & 1330.47   & 8       \\\midrule
		Avg          & 2308.1  & 8917.1  & 1105.8 &         & 6       & 4.66\%  & 1306.7 & 4       & 15.3   & 1292.8 & 788.7    & 8         & 14.6    \\ \bottomrule
	\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
		\toprule
		& \multicolumn{6}{c}{EBF}                                 & \multicolumn{3}{c}{TSEF+DDD}  &       & \multicolumn{3}{c}{TSFrag+DDD} \\ \midrule
		& $|V_E|$ & $|A_E|$ & Time   & OBJ     & LB      & Gap    & Time   & OBJ/LB  & $Iter$ & $|F|$ & Time    & OBJ/LB    & $Iter$   \\\midrule
		$P_{De}=1.5$ &         &         &        &         &         &        &        &         &        &       &         &           &          \\\midrule
		a3-18        & 53      & 166     & 0.1    & 411.24  & 411.24  & 0.00\% & 0.2    & 411.24  & 5      & 25    & 0.4     & 411.24    & 3        \\
		a3-24        & 66      & 297     & 0.1    & 466.00  & 466.00  & 0.00\% & 0.5    & 459.43  & 9      & 32    & 0.4     & 466.00    & 3        \\
		a4-16        & 48      & 148     & 0.1    & 356.30  & 356.30  & 0.00\% & 0.4    & 356.30  & 13     & 22    & 0.6     & 356.30    & 3        \\
		a4-24        & 64      & 262     & 0.1    & 518.52  & 518.52  & 0.00\% & 0.1    & 518.52  & 1      & 30    & 0.7     & 518.52    & 1        \\
		a4-32        & 142     & 504     & 0.3    & 650.04  & 650.04  & 0.00\% & 1.0    & 650.04  & 8      & 57    & 2.6     & 650.04    & 3        \\
		a5-40        & 113     & 724     & 1.2    & 750.81  & 750.81  & 0.00\% & 2.7    & 750.81  & 15     & 55    & 4.7     & 750.81    & 9        \\
		a5-50        & 269     & 1142    & 3.2    & 917.56  & 917.56  & 0.00\% & 16.3   & 924.14  & 20     & 103   & 5.8     & 917.52    & 10       \\
		a6-48        & 244     & 1061    & 2.6    & 872.16  & 872.16  & 0.00\% & 36.8   & 872.16  & 20     & 94    & 5.8     & 872.16    & 9        \\
		a6-60        & 485     & 1656    & 4.7    & 1127.81 & 1127.81 & 0.00\% & 28.3   & 1131.01 & 16     & 152   & 10.0    & 1127.81   & 10       \\
		a7-56        & 260     & 1376    & 3.2    & 1062.49 & 1062.49 & 0.00\% & 14.6   & 1062.49 & 17     & 106   & 9.9     & 1062.49   & 9        \\
		a7-70        & 408     & 2045    & 1.5    & 1382.63 & 1382.63 & 0.00\% & 9.6    & 1382.63 & 18     & 139   & 4.6     & 1382.63   & 8        \\
		a8-64        & 303     & 1787    & 7.6    & 1170.35 & 1170.35 & 0.00\% & 112.4  & 1170.35 & 33     & 123   & 54.7    & 1170.35   & 26       \\
		a8-80        & 424     & 2733    & 5.3    & 1322.79 & 1322.79 & 0.00\% & 60.1   & 1322.79 & 27     & 151   & 24.1    & 1322.79   & 16       \\\midrule
		Avg          & 221.5   & 1069.3  & 2.3    &         & 13      & 0.00\% & 21.8   & 13      & 15.5   & 83.8  & 9.6     & 13        & 8.5      \\\midrule
		$P_{De}=2.0$ &         &         &        &         &         &        &        &         &        &       &         &           &          \\\midrule
		a3-18        & 109     & 262     & 0.1    & 388.45  & 388.45  & 0.00\% & 1.4    & 388.45  & 15     & 50    & 0.2     & 388.45    & 3        \\
		a3-24        & 228     & 568     & 0.5    & 441.14  & 441.14  & 0.00\% & 17.2   & 441.14  & 29     & 118   & 0.8     & 441.14    & 7        \\
		a4-16        & 68      & 180     & 0.1    & 333.28  & 333.28  & 0.00\% & 0.1    & 333.28  & 3      & 32    & 0.1     & 333.28    & 2        \\
		a4-24        & 248     & 551     & 0.5    & 476.50  & 476.50  & 0.00\% & 17.8   & 476.50  & 32     & 89    & 0.5     & 476.50    & 5        \\
		a4-32        & 484     & 1093    & 1.2    & 628.69  & 628.69  & 0.00\% & 10.8   & 628.69  & 16     & 189   & 0.9     & 628.69    & 7        \\
		a5-40        & 636     & 1443    & 2.1    & 674.12  & 674.12  & 0.00\% & 44.3   & 674.12  & 25     & 231   & 3.7     & 674.12    & 11       \\
		a5-50        & 2536    & 5187    & 431.2  & 856.11  & 856.11  & 0.00\% & 1800.0 & 850.03  & 22     & 801   & 24.1    & 856.11    & 11       \\
		a6-48        & 1557    & 3125    & 26.8   & 782.17  & 782.17  & 0.00\% & 1800.0 & 785.59  & 27     & 577   & 9.0     & 782.14    & 9        \\
		a6-60        & 4442    & 8901    & 1374.8 & 1039.90 & 1039.90 & 0.00\% & 1800.0 & 1008.93 & 14     & 1164  & 71.2    & 1039.90   & 19       \\
		a7-56        & 1501    & 3488    & 37.2   & 958.70  & 958.70  & 0.00\% & 341.9  & 958.70  & 25     & 679   & 5.7     & 958.66    & 11       \\
		a7-70        & 4177    & 8597    & 92.0   & 1208.36 & 1208.36 & 0.00\% & 1800.0 & 1205.57 & 23     & 1231  & 5.1     & 1208.36   & 5        \\
		a8-64        & 2710    & 6486    & 477.9  & 1083.95 & 1083.95 & 0.00\% & 1800.0 & 1067.54 & 18     & 937   & 15.3    & 1083.95   & 9        \\
		a8-80        & 5421    & 13375   & 1800.0 & 1231.37 & 1209.01 & 1.82\% & 1800.0 & 1187.51 & 11     & 2868  & 51.6    & 1228.34   & 10       \\\midrule
		Avg          & 1855.2  & 4096.6  & 326.5  &         & 12      & 0.14\% & 864.1  & 7       & 20.0   & 689.7 & 14.5    & 13        & 8.4      \\ \bottomrule
	\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
	\toprule
	& \multicolumn{6}{c}{EBF}                                 & \multicolumn{3}{c}{TSEF+DDD}  &       & \multicolumn{3}{c}{TSFrag+DDD} \\ \midrule
	& $|V_E|$ & $|A_E|$ & Time   & OBJ     & LB      & Gap    & Time   & OBJ/LB  & $Iter$ & $|F|$ & Time    & OBJ/LB    & $Iter$   \\\midrule
	$P_{De}=1.5$ &         &         &        &         &         &        &        &         &        &       &         &           &          \\\midrule
	a3-18        & 48      & 159     & 0.1    & 475.94  & 475.94  & 0.00\% & 0.5    & 475.94  & 9      & 23    & 0.4     & 475.94    & 4        \\
	a3-24        & 61      & 287     & 0.1    & 514.29  & 514.29  & 0.00\% & 0.5    & 515.66  & 8      & 30    & 0.7     & 514.29    & 3        \\
	a4-16        & 48      & 148     & 0.1    & 416.65  & 416.65  & 0.00\% & 0.4    & 416.65  & 9      & 22    & 0.5     & 416.65    & 3        \\
	a4-24        & 57      & 253     & 0.1    & 596.57  & 596.57  & 0.00\% & 0.1    & 589.53  & 2      & 27    & 0.7     & 596.57    & 2        \\
	a4-32        & 117     & 466     & 0.3    & 780.72  & 780.72  & 0.00\% & 1.5    & 780.72  & 13     & 49    & 2.5     & 780.72    & 5        \\
	a5-40        & 107     & 708     & 1.0    & 876.14  & 876.14  & 0.00\% & 4.6    & 876.14  & 14     & 51    & 5.8     & 876.06    & 10       \\
	a5-50        & 235     & 1106    & 3.3    & 1068.88 & 1068.88 & 0.00\% & 33.7   & 1080.81 & 25     & 93    & 19.5    & 1068.88   & 16       \\
	a6-48        & 176     & 975     & 1.3    & 1034.06 & 1034.06 & 0.00\% & 11.8   & 1036.81 & 22     & 75    & 4.3     & 1034.06   & 9        \\
	a6-60        & 293     & 1457    & 3.6    & 1416.58 & 1416.58 & 0.00\% & 54.9   & 1423.30 & 28     & 112   & 9.5     & 1416.58   & 11       \\
	a7-56        & 205     & 1292    & 3.2    & 1280.04 & 1279.92 & 0.00\% & 16.3   & 1280.04 & 17     & 85    & 11.3    & 1280.04   & 13       \\
	a7-70        & 253     & 1900    & 2.5    & 1724.83 & 1724.70 & 0.00\% & 17.7   & 1724.83 & 21     & 103   & 3.9     & 1724.83   & 8        \\
	a8-64        & 217     & 1672    & 3.7    & 1387.63 & 1387.63 & 0.00\% & 26.4   & 1387.63 & 16     & 97    & 38.2    & 1387.63   & 17       \\
	a8-80        & 373     & 2663    & 5.4    & 1542.29 & 1542.29 & 0.00\% & 44.3   & 1548.89 & 22     & 138   & 26.7    & 1542.29   & 13       \\\midrule
	Avg          & 168.5   & 1006.6  & 1.9    &         & 13      & 0.00\% & 16.4   & 13      & 15.8   & 69.6  & 9.5     & 13        & 8.8      \\\midrule
	$P_{De}=2.0$ &         &         &        &         &         &        &        &         &        &       &         &           &          \\\midrule
	a3-18        & 79      & 216     & 0.1    & 461.54  & 461.54  & 0.00\% & 1.5    & 461.54  & 12     & 36    & 0.1     & 461.54    & 3        \\
	a3-24        & 163     & 441     & 0.4    & 502.64  & 502.64  & 0.00\% & 9.4    & 502.64  & 24     & 78    & 0.5     & 502.64    & 6        \\
	a4-16        & 64      & 173     & 0.1    & 405.49  & 405.49  & 0.00\% & 0.3    & 405.49  & 7      & 30    & 0.1     & 405.49    & 3        \\
	a4-24        & 201     & 479     & 0.3    & 551.48  & 551.48  & 0.00\% & 5.6    & 551.48  & 19     & 70    & 0.4     & 551.48    & 5        \\
	a4-32        & 358     & 844     & 0.9    & 753.04  & 753.04  & 0.00\% & 4.7    & 753.04  & 12     & 129   & 0.9     & 753.04    & 6        \\
	a5-40        & 409     & 1141    & 1.9    & 817.94  & 817.90  & 0.00\% & 56.5   & 817.94  & 28     & 166   & 6.9     & 817.94    & 17       \\
	a5-50        & 1925    & 4049    & 88.5   & 1020.26 & 1020.26 & 0.00\% & 1800.0 & 1012.50 & 27     & 589   & 23.0    & 1020.26   & 17       \\
	a6-48        & 798     & 1933    & 8.1    & 967.01  & 967.01  & 0.00\% & 683.4  & 967.01  & 23     & 306   & 6.0     & 966.95    & 11       \\
	a6-60        & 2184    & 4542    & 334.8  & 1357.39 & 1357.39 & 0.00\% & 1800.0 & 1353.98 & 24     & 580   & 38.3    & 1357.30   & 16       \\
	a7-56        & 885     & 2472    & 26.7   & 1202.96 & 1202.96 & 0.00\% & 253.9  & 1202.96 & 46     & 427   & 16.0    & 1202.96   & 14       \\
	a7-70        & 1773    & 4239    & 14.4   & 1596.62 & 1596.62 & 0.00\% & 372.3  & 1596.62 & 25     & 542   & 5.1     & 1596.56   & 7        \\
	a8-64        & 1573    & 4163    & 50.7   & 1321.91 & 1321.91 & 0.00\% & 1430.4 & 1321.91 & 29     & 548   & 32.6    & 1321.91   & 19       \\
	a8-80        & 3543    & 9599    & 1800.0 & 1468.13 & 1456.74 & 0.72\% & 1800.0 & 1450.42 & 15     & 2024  & 73.3    & 1468.13   & 17       \\\midrule
	Avg          & 1073.5  & 2637.8  & 179.0  &         & 12      & 0.06\% & 632.1  & 10      & 22.4   & 425.0 & 15.6    & 13        & 10.8     \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccccccccccccccc@{}}
		\toprule
		& \multicolumn{6}{c}{EBF}                                                       & \multicolumn{4}{c}{TSFrag+DDD}     & \multicolumn{5}{c}{TSFrag+C (1 min) }    & \multicolumn{5}{c}{TSFrag+C (2 min) }    & \multicolumn{5}{c}{TSFrag+C (5 min) }     \\ \midrule
		& $|V_E|$         & $|A_E|$              & Time   & OBJ     & LB      & Gap     & $|F|$  & Time   & OBJ/LB  & $Iter$ & Time   & OBJ     & LB      & Gap    & NC  & Time   & OBJ     & LB      & Gap    & NC  & Time   & OBJ     & LB      & Gap    & NC   \\\midrule
		\multicolumn{2}{l}{$P_{De}=1.5$}  & \multicolumn{1}{l}{} &        &         &         &         &        &        &         &        &        &         &         &        &     &        &         &         &        &     &        &         &         &        &      \\\midrule
		a2-16           & 38              & 128                  & 0.0    & 314.90  & 314.90  & 0.00\%  & 18     & 0.1    & 314.90  & 1      & 1.2    & 314.90  & 314.90  & 0.00\% & 0   & 0.1    & 314.90  & 314.90  & 0.00\% & 0   & 0.1    & 314.90  & 314.90  & 0.00\% & 0    \\
		a2-20           & 60              & 211                  & 0.1    & 358.78  & 358.78  & 0.00\%  & 27     & 0.2    & 358.78  & 3      & 0.4    & 358.78  & 358.78  & 0.00\% & 0   & 0.2    & 358.78  & 358.78  & 0.00\% & 0   & 0.1    & 358.78  & 358.78  & 0.00\% & 2    \\
		a2-24           & 94              & 304                  & 1.4    & 419.87  & 419.87  & 0.00\%  & 42     & 0.3    & 419.87  & 5      & 0.7    & 419.87  & 419.87  & 0.00\% & 0   & 0.6    & 419.87  & 419.87  & 0.00\% & 2   & 0.4    & 419.87  & 419.87  & 0.00\% & 8    \\
		a3-18           & 60              & 177                  & 0.1    & 336.94  & 336.94  & 0.00\%  & 28     & 0.1    & 336.94  & 3      & 0.3    & 336.94  & 336.94  & 0.00\% & 0   & 0.2    & 336.94  & 336.94  & 0.00\% & 0   & 0.1    & 336.94  & 336.94  & 0.00\% & 0    \\
		a3-24           & 90              & 330                  & 0.1    & 347.72  & 347.72  & 0.00\%  & 41     & 0.3    & 347.72  & 5      & 1.1    & 347.72  & 347.72  & 0.00\% & 0   & 0.7    & 347.72  & 347.72  & 0.00\% & 0   & 0.2    & 347.72  & 347.72  & 0.00\% & 7    \\
		a3-30           & 114             & 445                  & 0.2    & 503.52  & 503.52  & 0.00\%  & 49     & 0.6    & 503.52  & 6      & 1.2    & 503.52  & 503.52  & 0.00\% & 2   & 1.3    & 503.52  & 503.52  & 0.00\% & 3   & 0.6    & 503.52  & 503.52  & 0.00\% & 6    \\
		a3-36           & 171             & 652                  & 0.3    & 610.15  & 610.15  & 0.00\%  & 72     & 1.5    & 610.15  & 5      & 0.8    & 610.15  & 610.15  & 0.00\% & 1   & 0.8    & 610.15  & 610.15  & 0.00\% & 2   & 0.6    & 610.15  & 610.15  & 0.00\% & 5    \\
		a4-16           & 55              & 155                  & 0.1    & 284.43  & 284.43  & 0.00\%  & 24     & 0.3    & 284.43  & 3      & 0.3    & 284.43  & 284.43  & 0.00\% & 0   & 0.3    & 284.43  & 284.43  & 0.00\% & 1   & 0.1    & 284.43  & 284.43  & 0.00\% & 2    \\
		a4-24           & 80              & 284                  & 0.1    & 399.60  & 399.60  & 0.00\%  & 37     & 0.7    & 399.60  & 6      & 0.3    & 399.60  & 399.60  & 0.00\% & 0   & 0.4    & 399.60  & 399.60  & 0.00\% & 0   & 0.2    & 399.60  & 399.60  & 0.00\% & 3    \\
		a4-32           & 190             & 563                  & 0.3    & 499.60  & 499.60  & 0.00\%  & 71     & 0.8    & 499.60  & 4      & 1.0    & 499.60  & 499.60  & 0.00\% & 1   & 0.5    & 499.60  & 499.60  & 0.00\% & 2   & 0.3    & 499.60  & 499.60  & 0.00\% & 4    \\
		a4-40           & 206             & 811                  & 1.5    & 596.89  & 596.89  & 0.00\%  & 79     & 1.3    & 596.89  & 7      & 5.2    & 596.89  & 596.89  & 0.00\% & 2   & 1.4    & 596.89  & 596.89  & 0.00\% & 5   & 1.1    & 596.89  & 596.89  & 0.00\% & 11   \\
		a4-48           & 290             & 1078                 & 2.4    & 700.23  & 700.23  & 0.00\%  & 102    & 2.1    & 700.23  & 7      & 3.2    & 700.23  & 700.23  & 0.00\% & 0   & 3.8    & 700.23  & 700.23  & 0.00\% & 6   & 4.9    & 700.23  & 700.23  & 0.00\% & 19   \\
		a5-40           & 129             & 744                  & 0.8    & 602.53  & 602.53  & 0.00\%  & 61     & 1.8    & 602.53  & 13     & 3.8    & 602.53  & 602.48  & 0.00\% & 3   & 1.2    & 602.53  & 602.53  & 0.00\% & 3   & 0.8    & 602.53  & 602.53  & 0.00\% & 22   \\
		a5-50           & 338             & 1232                 & 1.9    & 747.24  & 747.24  & 0.00\%  & 121    & 3.0    & 747.23  & 14     & 3.9    & 747.24  & 747.24  & 0.00\% & 1   & 1.6    & 747.24  & 747.24  & 0.00\% & 7   & 1.8    & 747.24  & 747.24  & 0.00\% & 19   \\
		a5-60           & 483             & 1748                 & 5.1    & 864.74  & 864.65  & 0.00\%  & 160    & 5.9    & 864.74  & 13     & 7.9    & 864.74  & 864.74  & 0.00\% & 7   & 15.4   & 864.74  & 864.74  & 0.00\% & 15  & 14.9   & 864.74  & 864.74  & 0.00\% & 46   \\
		a6-48           & 317             & 1152                 & 2.0    & 714.33  & 714.33  & 0.00\%  & 109    & 5.4    & 714.33  & 12     & 15.4   & 714.33  & 714.33  & 0.00\% & 9   & 12.2   & 714.33  & 714.33  & 0.00\% & 9   & 16.0   & 714.33  & 714.33  & 0.00\% & 37   \\
		a6-60           & 669             & 1844                 & 18.9   & 907.93  & 907.93  & 0.00\%  & 188    & 22.4   & 907.93  & 18     & 20.0   & 907.93  & 907.93  & 0.00\% & 4   & 21.9   & 907.93  & 907.93  & 0.00\% & 19  & 45.2   & 907.93  & 907.93  & 0.00\% & 59   \\
		a6-72           & 878             & 2721                 & 5.3    & 980.11  & 980.11  & 0.00\%  & 215    & 7.6    & 980.11  & 13     & 6.4    & 980.11  & 980.11  & 0.00\% & 1   & 12.5   & 980.11  & 980.11  & 0.00\% & 7   & 16.3   & 980.11  & 980.11  & 0.00\% & 60   \\
		a7-56           & 327             & 1454                 & 4.6    & 821.04  & 821.04  & 0.00\%  & 125    & 5.2    & 821.04  & 12     & 23.6   & 821.04  & 821.04  & 0.00\% & 5   & 20.9   & 821.04  & 821.04  & 0.00\% & 8   & 10.6   & 821.04  & 821.04  & 0.00\% & 17   \\
		a7-70           & 673             & 2359                 & 4.7    & 1034.40 & 1034.40 & 0.00\%  & 191    & 10.5   & 1034.40 & 13     & 32.4   & 1034.40 & 1034.40 & 0.00\% & 2   & 22.8   & 1034.40 & 1034.40 & 0.00\% & 9   & 24.6   & 1034.40 & 1034.40 & 0.00\% & 45   \\
		a7-84           & 890             & 3297                 & 57.3   & 1185.02 & 1185.02 & 0.00\%  & 247    & 29.8   & 1185.02 & 14     & 776.7  & 1185.02 & 1185.02 & 0.00\% & 16  & 431.2  & 1185.02 & 1185.02 & 0.00\% & 12  & 1800.0 & 1185.02 & 1179.53 & 0.46\% & 47   \\
		a8-64           & 446             & 1977                 & 4.6    & 872.54  & 872.54  & 0.00\%  & 156    & 13.5   & 872.54  & 16     & 29.5   & 872.54  & 872.54  & 0.00\% & 2   & 21.5   & 872.54  & 872.54  & 0.00\% & 10  & 24.7   & 872.54  & 872.54  & 0.00\% & 26   \\
		a8-80           & 587             & 2910                 & 11.3   & 1055.78 & 1055.78 & 0.00\%  & 186    & 15.0   & 1055.78 & 10     & 10.9   & 1055.78 & 1055.78 & 0.00\% & 3   & 16.5   & 1055.78 & 1055.78 & 0.00\% & 4   & 28.1   & 1055.78 & 1055.78 & 0.00\% & 45   \\
		a8-96           & 1443            & 4600                 & 72.4   & 1335.69 & 1335.69 & 0.00\%  & 361    & 60.2   & 1335.69 & 16     & 94.2   & 1335.69 & 1335.69 & 0.00\% & 12  & 684.8  & 1335.69 & 1335.69 & 0.00\% & 26  & 1800.0 & 1335.69 & 1331.50 & 0.31\% & 83   \\\midrule
		Avg             & 359.5           & 1299.0               & 8.1    & 24      &         & 0.00\%  & 112.9  & 7.9    & 24      & 9.1    & 65.3   & 24      &         & 0.00\% & 2.9 & 84.2   & 24      &         & 0.00\% & 5.0 & 158.0  & 22      &         & 0.03\% & 23.9 \\\bottomrule
	\end{tabular}
\begin{tabular}{@{}cccccccccccccccccccccccccc@{}}
		\toprule
		& \multicolumn{6}{c}{EBF}                                                       & \multicolumn{4}{c}{TSFrag+DDD}     & \multicolumn{5}{c}{TSFrag+C (1 min) }    & \multicolumn{5}{c}{TSFrag+C (2 min) }    & \multicolumn{5}{c}{TSFrag+C (5 min) }     \\ \midrule
		& $|V_E|$         & $|A_E|$              & Time   & OBJ     & LB      & Gap     & $|F|$  & Time   & OBJ/LB  & $Iter$ & Time   & OBJ     & LB      & Gap    & NC  & Time   & OBJ     & LB      & Gap    & NC  & Time   & OBJ     & LB      & Gap    & NC   \\\midrule
		\multicolumn{2}{l}{$P_{De}=1.75$} &                      &        &         &         &         &        &        &         &        &        &         &         &        &     &        &         &         &        &     &        &         &         &        &      \\\midrule
		a2-16           & 77              & 180                  & 0.1    & 279.67  & 279.67  & 0.00\%  & 34     & 0.7    & 279.67  & 2      & 0.2    & 279.67  & 279.67  & 0.00\% & 0   & 0.1    & 279.67  & 279.67  & 0.00\% & 0   & 1.2    & 279.67  & 279.67  & 0.00\% & 1    \\
		a2-20           & 147             & 342                  & 0.2    & 324.45  & 324.45  & 0.00\%  & 53     & 2.1    & 324.45  & 4      & 0.5    & 324.45  & 324.45  & 0.00\% & 0   & 0.2    & 324.45  & 324.45  & 0.00\% & 0   & 1.2    & 324.45  & 324.45  & 0.00\% & 6    \\
		a2-24           & 268             & 505                  & 0.4    & 374.21  & 374.21  & 0.00\%  & 80     & 1.1    & 374.21  & 5      & 0.5    & 374.21  & 374.21  & 0.00\% & 0   & 0.7    & 374.21  & 374.21  & 0.00\% & 1   & 0.8    & 374.21  & 374.21  & 0.00\% & 3    \\
		a3-18           & 113             & 225                  & 0.2    & 311.78  & 311.78  & 0.00\%  & 45     & 0.2    & 311.78  & 4      & 0.3    & 311.78  & 311.78  & 0.00\% & 0   & 0.5    & 311.78  & 311.78  & 0.00\% & 0   & 0.3    & 311.78  & 311.78  & 0.00\% & 3    \\
		a3-24           & 170             & 497                  & 0.9    & 332.33  & 332.33  & 0.00\%  & 72     & 0.7    & 332.33  & 7      & 1.0    & 332.33  & 332.33  & 0.00\% & 0   & 0.7    & 332.33  & 332.33  & 0.00\% & 2   & 0.5    & 332.33  & 332.33  & 0.00\% & 7    \\
		a3-30           & 259             & 624                  & 0.5    & 460.91  & 460.90  & 0.00\%  & 95     & 0.8    & 460.91  & 7      & 0.9    & 460.91  & 460.91  & 0.00\% & 1   & 0.8    & 460.91  & 460.91  & 0.00\% & 2   & 1.5    & 460.91  & 460.91  & 0.00\% & 12   \\
		a3-36           & 479             & 1041                 & 2.7    & 557.55  & 557.55  & 0.00\%  & 163    & 1.6    & 557.55  & 7      & 3.5    & 557.55  & 557.55  & 0.00\% & 3   & 2.5    & 557.55  & 557.55  & 0.00\% & 3   & 2.3    & 557.55  & 557.55  & 0.00\% & 10   \\
		a4-16           & 88              & 202                  & 0.1    & 265.64  & 265.64  & 0.00\%  & 37     & 0.1    & 265.64  & 1      & 0.3    & 265.64  & 265.64  & 0.00\% & 0   & 0.2    & 265.64  & 265.64  & 0.00\% & 0   & 0.1    & 265.64  & 265.64  & 0.00\% & 0    \\
		a4-24           & 194             & 434                  & 0.3    & 368.73  & 368.73  & 0.00\%  & 72     & 0.5    & 368.73  & 4      & 0.9    & 368.73  & 368.73  & 0.00\% & 0   & 0.8    & 368.73  & 368.73  & 0.00\% & 1   & 0.4    & 368.73  & 368.73  & 0.00\% & 2    \\
		a4-32           & 426             & 912                  & 2.2    & 499.12  & 499.12  & 0.00\%  & 139    & 1.8    & 499.12  & 8      & 1.0    & 499.12  & 499.12  & 0.00\% & 0   & 1.5    & 499.12  & 499.12  & 0.00\% & 3   & 1.5    & 499.12  & 499.12  & 0.00\% & 6    \\
		a4-40           & 620             & 1389                 & 4.2    & 559.70  & 559.70  & 0.00\%  & 204    & 5.8    & 559.70  & 13     & 7.7    & 559.70  & 559.70  & 0.00\% & 4   & 8.9    & 559.70  & 559.66  & 0.00\% & 8   & 9.4    & 559.70  & 559.70  & 0.00\% & 18   \\
		a4-48           & 1018            & 2032                 & 18.4   & 654.61  & 654.61  & 0.00\%  & 254    & 16.6   & 654.61  & 16     & 33.2   & 654.61  & 654.61  & 0.00\% & 4   & 32.8   & 654.61  & 654.61  & 0.00\% & 18  & 78.0   & 654.61  & 654.61  & 0.00\% & 48   \\
		a5-40           & 348             & 1038                 & 2.6    & 525.45  & 525.45  & 0.00\%  & 135    & 1.9    & 525.45  & 7      & 2.2    & 525.45  & 525.45  & 0.00\% & 1   & 1.3    & 525.45  & 525.45  & 0.00\% & 4   & 1.5    & 525.45  & 525.45  & 0.00\% & 14   \\
		a5-50           & 1345            & 2687                 & 28.4   & 696.60  & 696.60  & 0.00\%  & 359    & 8.4    & 696.60  & 12     & 5.3    & 696.60  & 696.60  & 0.00\% & 3   & 15.9   & 696.60  & 696.60  & 0.00\% & 16  & 29.1   & 696.60  & 696.60  & 0.00\% & 45   \\
		a5-60           & 2102            & 4096                 & 126.5  & 786.65  & 786.65  & 0.00\%  & 610    & 15.5   & 786.65  & 13     & 17.8   & 786.65  & 786.65  & 0.00\% & 2   & 11.5   & 786.65  & 786.65  & 0.00\% & 10  & 48.1   & 786.65  & 786.65  & 0.00\% & 59   \\
		a6-48           & 952             & 2030                 & 24.8   & 636.51  & 636.51  & 0.00\%  & 293    & 8.4    & 636.51  & 10     & 16.2   & 636.51  & 636.51  & 0.00\% & 5   & 10.9   & 636.51  & 636.51  & 0.00\% & 9   & 14.0   & 636.51  & 636.51  & 0.00\% & 34   \\
		a6-60           & 2824            & 4966                 & 456.4  & 841.08  & 841.08  & 0.00\%  & 622    & 26.8   & 841.08  & 18     & 26.5   & 841.08  & 841.08  & 0.00\% & 4   & 23.3   & 841.08  & 841.08  & 0.00\% & 15  & 58.2   & 841.08  & 841.08  & 0.00\% & 41   \\
		a6-72           & 4137            & 7717                 & 644.3  & 890.73  & 890.73  & 0.00\%  & 731    & 26.7   & 890.73  & 15     & 33.9   & 890.73  & 890.67  & 0.00\% & 5   & 34.3   & 890.73  & 890.73  & 0.00\% & 15  & 36.3   & 890.73  & 890.73  & 0.00\% & 37   \\
		a7-56           & 1354            & 3097                 & 34.2   & 750.60  & 750.60  & 0.00\%  & 342    & 15.6   & 750.60  & 15     & 28.8   & 750.60  & 750.60  & 0.00\% & 4   & 18.3   & 750.60  & 750.60  & 0.00\% & 6   & 16.9   & 750.60  & 750.60  & 0.00\% & 27   \\
		a7-70           & 3026            & 5851                 & 489.6  & 901.99  & 901.99  & 0.00\%  & 672    & 17.0   & 901.99  & 11     & 13.3   & 901.99  & 901.99  & 0.00\% & 5   & 6.1    & 901.99  & 901.99  & 0.00\% & 4   & 6.4    & 901.99  & 901.99  & 0.00\% & 28   \\
		a7-84           & 6365            & 12651                & 1800.0 & 1098.12 & 1049.30 & 4.45\%  & 1366   & 111.0  & 1089.56 & 21     & 114.5  & 1089.56 & 1089.56 & 0.00\% & 6   & 166.8  & 1089.56 & 1089.56 & 0.00\% & 39  & 1800.0 & 1089.56 & 1079.51 & 0.92\% & 119  \\
		a8-64           & 1817            & 3942                 & 71.2   & 820.35  & 820.35  & 0.00\%  & 471    & 16.2   & 820.35  & 10     & 38.7   & 820.35  & 820.35  & 0.00\% & 9   & 13.7   & 820.35  & 820.28  & 0.00\% & 6   & 26.1   & 820.35  & 820.35  & 0.00\% & 22   \\
		a8-80           & 3147            & 7146                 & 710.7  & 949.53  & 949.53  & 0.00\%  & 770    & 70.1   & 949.53  & 18     & 279.0  & 949.53  & 949.53  & 0.00\% & 9   & 214.5  & 949.53  & 949.53  & 0.00\% & 15  & 1721.9 & 949.53  & 949.53  & 0.00\% & 88   \\
		a8-96           & 7349            & 14430                & 1800.0 & 1202.08 & 1171.87 & 2.51\%  & 1678   & 119.2  & 1196.00 & 19     & 409.6  & 1196.00 & 1195.94 & 0.00\% & 19  & 475.0  & 1196.00 & 1196.00 & 0.00\% & 32  & 1800.0 & 1196.00 & 1195.14 & 0.07\% & 92   \\\midrule
		Avg             & 1609.4          & 3251.4               & 259.1  & 22      &         & 0.29\%  & 387.4  & 19.5   & 24      & 10.3   & 56.1   & 24      &         & 0.00\% & 3.0 & 60.5   & 24      &         & 0.00\% & 7.6 & 235.7  & 22      &         & 0.04\% & 30.1 \\\bottomrule
	\end{tabular}
\begin{tabular}{@{}cccccccccccccccccccccccccc@{}}
		\toprule
		& \multicolumn{6}{c}{EBF}                                                       & \multicolumn{4}{c}{TSFrag+DDD}     & \multicolumn{5}{c}{TSFrag+C (1 min) }    & \multicolumn{5}{c}{TSFrag+C (2 min) }    & \multicolumn{5}{c}{TSFrag+C (5 min) }     \\ \midrule
		& $|V_E|$         & $|A_E|$              & Time   & OBJ     & LB      & Gap     & $|F|$  & Time   & OBJ/LB  & $Iter$ & Time   & OBJ     & LB      & Gap    & NC  & Time   & OBJ     & LB      & Gap    & NC  & Time   & OBJ     & LB      & Gap    & NC   \\\midrule
		\multicolumn{2}{l}{$P_{De}=2.0$}  &                      &        &         &         &         &        &        &         &        &        &         &         &        &     &        &         &         &        &     &        &         &         &        &      \\\midrule
		a2-16           & 181             & 328                  & 0.2    & 262.46  & 262.46  & 0.00\%  & 64     & 0.4    & 262.46  & 4      & 0.3    & 262.46  & 262.46  & 0.00\% & 0   & 0.2    & 262.46  & 262.46  & 0.00\% & 1   & 0.2    & 262.46  & 262.46  & 0.00\% & 1    \\
		a2-20           & 302             & 669                  & 0.5    & 298.40  & 298.40  & 0.00\%  & 116    & 0.5    & 298.40  & 5      & 2.4    & 298.40  & 298.40  & 0.00\% & 1   & 0.9    & 298.40  & 298.40  & 0.00\% & 1   & 0.5    & 298.40  & 298.40  & 0.00\% & 4    \\
		a2-24           & 537             & 1004                 & 1.7    & 356.42  & 356.40  & 0.00\%  & 171    & 0.5    & 356.42  & 4      & 0.6    & 356.42  & 356.42  & 0.00\% & 0   & 0.7    & 356.42  & 356.42  & 0.00\% & 1   & 0.5    & 356.42  & 356.42  & 0.00\% & 2    \\
		a3-18           & 181             & 367                  & 0.2    & 286.18  & 286.18  & 0.00\%  & 72     & 0.2    & 286.18  & 3      & 0.3    & 286.18  & 286.18  & 0.00\% & 0   & 0.2    & 286.18  & 286.18  & 0.00\% & 0   & 0.2    & 286.18  & 286.18  & 0.00\% & 1    \\
		a3-24           & 434             & 946                  & 1.2    & 300.10  & 300.10  & 0.00\%  & 184    & 0.9    & 300.10  & 6      & 1.9    & 300.10  & 300.10  & 0.00\% & 2   & 0.9    & 300.10  & 300.10  & 0.00\% & 3   & 1.6    & 300.10  & 300.10  & 0.00\% & 16   \\
		a3-30           & 494             & 956                  & 0.9    & 442.38  & 442.38  & 0.00\%  & 195    & 0.7    & 442.38  & 4      & 1.4    & 442.38  & 442.38  & 0.00\% & 3   & 1.0    & 442.38  & 442.38  & 0.00\% & 3   & 0.6    & 442.38  & 442.38  & 0.00\% & 4    \\
		a3-36           & 1087            & 1910                 & 4.9    & 524.72  & 524.72  & 0.00\%  & 356    & 3.3    & 524.72  & 8      & 6.1    & 524.72  & 524.72  & 0.00\% & 6   & 2.2    & 524.72  & 524.72  & 0.00\% & 7   & 2.0    & 524.72  & 524.72  & 0.00\% & 14   \\
		a4-16           & 111             & 245                  & 0.1    & 265.64  & 265.64  & 0.00\%  & 46     & 0.1    & 265.64  & 1      & 0.2    & 265.64  & 265.64  & 0.00\% & 0   & 0.3    & 265.64  & 265.64  & 0.00\% & 0   & 0.2    & 265.64  & 265.64  & 0.00\% & 0    \\
		a4-24           & 395             & 797                  & 0.8    & 353.72  & 353.72  & 0.00\%  & 138    & 0.5    & 353.72  & 4      & 0.7    & 353.72  & 353.72  & 0.00\% & 0   & 0.7    & 353.72  & 353.72  & 0.00\% & 0   & 0.4    & 353.72  & 353.72  & 0.00\% & 3    \\
		a4-32           & 912             & 1786                 & 6.5    & 455.45  & 455.45  & 0.00\%  & 340    & 1.2    & 455.45  & 6      & 1.3    & 455.45  & 455.45  & 0.00\% & 0   & 1.1    & 455.45  & 455.45  & 0.00\% & 0   & 0.9    & 455.45  & 455.45  & 0.00\% & 3    \\
		a4-40           & 1380            & 2833                 & 20.8   & 531.04  & 531.04  & 0.00\%  & 503    & 11.1   & 531.04  & 14     & 5.4    & 531.04  & 531.04  & 0.00\% & 0   & 6.5    & 531.04  & 531.04  & 0.00\% & 7   & 4.7    & 531.04  & 531.04  & 0.00\% & 36   \\
		a4-48           & 2642            & 5651                 & 86.4   & 596.88  & 596.88  & 0.00\%  & 765    & 15.2   & 596.88  & 12     & 17.1   & 596.88  & 596.88  & 0.00\% & 4   & 8.5    & 596.88  & 596.88  & 0.00\% & 6   & 10.8   & 596.88  & 596.88  & 0.00\% & 24   \\
		a5-40           & 968             & 1993                 & 14.2   & 507.52  & 507.52  & 0.00\%  & 374    & 2.5    & 507.52  & 6      & 2.7    & 507.52  & 507.52  & 0.00\% & 1   & 2.3    & 507.52  & 507.52  & 0.00\% & 5   & 2.0    & 507.52  & 507.52  & 0.00\% & 15   \\
		a5-50           & 3641            & 7382                 & 1144.3 & 654.26  & 654.26  & 0.00\%  & 1125   & 14.6   & 654.26  & 9      & 25.1   & 654.26  & 654.26  & 0.00\% & 4   & 18.8   & 654.26  & 654.26  & 0.00\% & 5   & 22.7   & 654.26  & 654.26  & 0.00\% & 33   \\
		a5-60           & 5830            & 11919                & 1800.0 & 747.70  & 721.84  & 3.46\%  & 2152   & 63.2   & 741.26  & 21     & 37.5   & 741.26  & 741.19  & 0.00\% & 5   & 44.7   & 741.26  & 741.26  & 0.00\% & 14  & 48.0   & 741.26  & 741.26  & 0.00\% & 47   \\
		a6-48           & 2548            & 5033                 & 278.8  & 594.42  & 594.42  & 0.00\%  & 840    & 14.6   & 594.42  & 10     & 14.6   & 594.42  & 594.42  & 0.00\% & 1   & 6.1    & 594.42  & 594.42  & 0.00\% & 5   & 4.2    & 594.42  & 594.42  & 0.00\% & 6    \\
		a6-60           & 7385            & 15856                & 1800.0 & 774.80  & 736.16  & 4.99\%  & 2228   & 84.2   & 773.94  & 15     & 197.3  & 773.94  & 773.94  & 0.00\% & 16  & 133.0  & 773.94  & 773.94  & 0.00\% & 18  & 125.1  & 773.94  & 773.94  & 0.00\% & 53   \\
		a6-72           & 10723           & 24420                & 1800.0 & 849.93  & 797.43  & 6.18\%  & 2917   & 63.8   & 842.92  & 14     & 63.6   & 842.92  & 842.92  & 0.00\% & 4   & 29.5   & 842.92  & 842.92  & 0.00\% & 5   & 214.2  & 842.92  & 842.86  & 0.00\% & 63   \\
		a7-56           & 2859            & 5999                 & 647.4  & 695.77  & 695.73  & 0.00\%  & 1119   & 27.1   & 695.77  & 14     & 17.6   & 695.77  & 695.77  & 0.00\% & 0   & 15.3   & 695.77  & 695.77  & 0.00\% & 7   & 19.0   & 695.77  & 695.77  & 0.00\% & 35   \\
		a7-70           & 8085            & 16728                & 1800.0 & 818.47  & 791.26  & 3.33\%  & 2559   & 35.6   & 818.47  & 11     & 68.7   & 818.47  & 818.47  & 0.00\% & 1   & 47.8   & 818.47  & 818.47  & 0.00\% & 7   & 59.0   & 818.47  & 818.47  & 0.00\% & 39   \\
		a7-84           & 18287           & 46253                & 1800.0 & 1052.81 & 900.04  & 14.51\% & 7998   & 1566.3 & 1021.72 & 32     & 1800.0 & 1021.72 & 1017.26 & 0.44\% & 24  & 1800.0 & 1022.23 & 1015.11 & 0.70\% & 38  & 1800.0 & 1026.17 & 995.93  & 2.95\% & 68   \\
		a8-64           & 5085            & 11161                & 1800.0 & 773.03  & 757.21  & 2.05\%  & 1789   & 70.3   & 770.81  & 16     & 124.0  & 770.81  & 770.81  & 0.00\% & 7   & 93.0   & 770.81  & 770.81  & 0.00\% & 8   & 94.7   & 770.81  & 770.81  & 0.00\% & 64   \\
		a8-80           & 9406            & 22622                & 1800.0 & 901.56  & 834.31  & 7.46\%  & 4423   & 174.3  & 896.30  & 18     & 200.5  & 896.30  & 896.30  & 0.00\% & 15  & 113.1  & 896.30  & 896.30  & 0.00\% & 16  & 552.0  & 896.30  & 896.30  & 0.00\% & 97   \\
		a8-96           & 21784           & 52916                & 1800.0 & 1187.31 & 1017.70 & 14.29\% & 8100   & 174.4  & 1114.00 & 9      & 121.2  & 1114.00 & 1114.00 & 0.00\% & 2   & 129.2  & 1114.00 & 1114.00 & 0.06\% & 18  & 366.5  & 1114.00 & 1114.00 & 0.00\% & 34   \\\midrule
		Avg             & 4385.7          & 9990.6               & 692.0  & 16      &         & 2.34\%  & 1607.3 & 96.9   & 24      & 10.3   & 156.5  & 23      &         & 0.03\% & 4.1 & 147.2  & 22      &         & 0.06\% & 5.7 & 138.7  & 23      &         & 0.12\% & 27.6 \\ \bottomrule
	\end{tabular}
\begin{tabular}{@{}cccccccccccccccccccccccccc@{}}
		\toprule
		& \multicolumn{6}{c}{EBF}                                       & \multicolumn{4}{c}{TSFrag+DDD}   & \multicolumn{5}{c}{TSFrag+C (1 min) } & \multicolumn{5}{c}{TSFrag+C (2 min) } & \multicolumn{5}{c}{TSFrag+C (5 min) }  \\ \midrule
		& $|V_E|$         & $|A_E|$ & Time   & OBJ    & LB     & Gap    & $|F|$  & Time  & OBJ/LB & $Iter$ & Time  & OBJ    & LB     & Gap    & NC  & Time  & OBJ    & LB     & Gap    & NC  & Time  & OBJ    & LB     & Gap    & NC   \\\midrule
		\multicolumn{2}{l}{$P_{De}=1.5$}  &         &        &        &        &        &        &       &        &        &       &        &        &        &     &       &        &        &        &     &       &        &        &        &      \\\midrule
		a2-16           & 304             & 377     & 0.2    & 256.01 & 256.01 & 0.00\% & 107    & 2.3   & 256.01 & 4      & 0.4   & 256.01 & 256.01 & 0.00\% & 0   & 0.2   & 256.01 & 256.01 & 0.00\% & 0   & 0.2   & 256.01 & 256.01 & 0.00\% & 1    \\
		a2-20           & 559             & 839     & 1.1    & 299.46 & 299.46 & 0.00\% & 201    & 2.1   & 299.46 & 4      & 1.5   & 299.46 & 299.46 & 0.00\% & 1   & 0.7   & 299.46 & 299.46 & 0.00\% & 1   & 0.6   & 299.46 & 299.46 & 0.00\% & 6    \\
		a2-24           & 1223            & 1911    & 6.4    & 352.84 & 352.84 & 0.00\% & 479    & 6.0   & 352.84 & 6      & 4.4   & 352.84 & 352.84 & 0.00\% & 0   & 2.0   & 352.84 & 352.84 & 0.00\% & 2   & 2.5   & 352.84 & 352.84 & 0.00\% & 3    \\
		a3-18           & 381             & 506     & 0.6    & 284.74 & 284.74 & 0.00\% & 146    & 1.6   & 284.74 & 3      & 0.5   & 284.74 & 284.74 & 0.00\% & 1   & 0.3   & 284.74 & 284.74 & 0.00\% & 1   & 0.2   & 284.74 & 284.74 & 0.00\% & 2    \\
		a3-24           & 924             & 1351    & 3.5    & 303.93 & 303.93 & 0.00\% & 576    & 7.2   & 303.93 & 7      & 12.9  & 303.93 & 303.93 & 0.00\% & 0   & 4.6   & 303.93 & 303.93 & 0.00\% & 3   & 5.5   & 303.93 & 303.93 & 0.00\% & 18   \\
		a3-30           & 1095            & 1214    & 1.9    & 415.60 & 415.60 & 0.00\% & 367    & 4.7   & 415.60 & 3      & 4.6   & 415.60 & 415.60 & 0.00\% & 0   & 3.6   & 415.60 & 415.60 & 0.00\% & 2   & 2.7   & 415.60 & 415.60 & 0.00\% & 3    \\
		a3-36           & 2842            & 4095    & 32.6   & 512.70 & 512.70 & 0.00\% & 1003   & 13.7  & 512.70 & 10     & 8.0   & 512.70 & 512.70 & 0.00\% & 0   & 6.9   & 512.70 & 512.70 & 0.00\% & 3   & 7.4   & 512.70 & 512.70 & 0.00\% & 32   \\
		a4-16           & 166             & 280     & 0.1    & 254.65 & 254.65 & 0.00\% & 73     & 0.3   & 254.65 & 4      & 0.5   & 254.65 & 254.65 & 0.00\% & 0   & 0.3   & 254.65 & 254.65 & 0.00\% & 2   & 0.2   & 254.65 & 254.65 & 0.00\% & 4    \\
		a4-24           & 713             & 999     & 2.3    & 350.44 & 350.44 & 0.00\% & 296    & 2.9   & 350.44 & 9      & 3.0   & 350.44 & 350.44 & 0.00\% & 0   & 1.9   & 350.44 & 350.44 & 0.00\% & 10  & 1.3   & 350.44 & 350.44 & 0.00\% & 7    \\
		a4-32           & 2120            & 3221    & 22.9   & 456.42 & 456.42 & 0.00\% & 902    & 9.0   & 456.42 & 7      & 6.8   & 456.42 & 456.42 & 0.00\% & 0   & 5.5   & 456.42 & 456.42 & 0.00\% & 2   & 5.1   & 456.42 & 456.42 & 0.00\% & 5    \\
		a4-40           & 3181            & 4922    & 66.3   & 515.75 & 515.75 & 0.00\% & 1453   & 34.2  & 515.75 & 16     & 13.9  & 515.75 & 515.75 & 0.00\% & 3   & 10.9  & 515.75 & 515.75 & 0.00\% & 10  & 19.7  & 515.75 & 515.75 & 0.00\% & 52   \\
		a4-48           & 6994            & 11172   & 672.9  & 567.52 & 567.52 & 0.00\% & 3331   & 93.4  & 567.52 & 23     & 58.0  & 567.52 & 567.52 & 0.00\% & 13  & 55.6  & 567.52 & 567.52 & 0.00\% & 25  & 59.9  & 567.52 & 567.52 & 0.00\% & 68   \\
		a5-40           & 3025            & 4431    & 41.8   & 493.41 & 493.41 & 0.00\% & 1410   & 37.0  & 493.41 & 9      & 30.3  & 493.41 & 493.41 & 0.00\% & 3   & 29.2  & 493.41 & 493.41 & 0.00\% & 4   & 36.5  & 493.41 & 493.41 & 0.00\% & 46   \\
		a5-50           & 8266            & 12404   & 1800.0 & 628.32 & 622.65 & 0.90\% & 3624   & 85.4  & 628.32 & 15     & 58.9  & 628.32 & 628.32 & 0.00\% & 8   & 55.3  & 628.32 & 628.32 & 0.00\% & 19  & 66.2  & 628.32 & 628.32 & 0.00\% & 57   \\
		a5-60           & 13942           & 24638   & 1800.0 & 729.82 & 692.23 & 5.15\% & 7792   & 298.4 & 725.56 & 25     & 114.9 & 725.63 & 725.63 & 0.00\% & 5   & 101.8 & 725.63 & 725.63 & 0.00\% & 9   & 173.2 & 725.63 & 725.63 & 0.00\% & 102  \\
		a6-48           & 8108            & 15149   & 1800.0 & 574.27 & 561.31 & 2.26\% & 4376   & 100.2 & 574.27 & 13     & 67.2  & 574.27 & 574.27 & 0.00\% & 1   & 63.1  & 574.27 & 574.27 & 0.00\% & 8   & 73.8  & 574.27 & 574.27 & 0.00\% & 46   \\\midrule
		Avg             & 3365.2          & 5469.3  & 390.8  &        &        & 0.52\% & 1633.5 & 43.6  &        & 9.9    & 24.1  &        &        & 0.00\% & 2.2 & 21.4  &        &        & 0.00\% & 6.3 & 28.4  &        &        & 0.00\% & 28.3 \\\bottomrule
	\end{tabular}
\begin{tabular}{@{}cccccccccccccccccccccccccc@{}}
		\toprule
		& \multicolumn{6}{c}{EBF}                                       & \multicolumn{4}{c}{TSFrag+DDD}   & \multicolumn{5}{c}{TSFrag+C (1 min) } & \multicolumn{5}{c}{TSFrag+C (2 min) } & \multicolumn{5}{c}{TSFrag+C (5 min) }  \\ \midrule
		& $|V_E|$         & $|A_E|$ & Time   & OBJ    & LB     & Gap    & $|F|$  & Time  & OBJ/LB & $Iter$ & Time  & OBJ    & LB     & Gap    & NC  & Time  & OBJ    & LB     & Gap    & NC  & Time  & OBJ    & LB     & Gap    & NC   \\\midrule
		\multicolumn{2}{l}{$P_{De}=1.75$} &         &        &        &        &        &        &       &        &        &       &        &        &        &     &       &        &        &        &     &       &        &        &        &      \\\midrule
		a2-16           & 465             & 570     & 0.4    & 247.80 & 247.80 & 0.00\% & 182    & 0.5   & 247.80 & 4      & 0.4   & 247.80 & 247.80 & 0.00\% & 0   & 0.3   & 247.80 & 247.80 & 0.00\% & 1   & 0.4   & 247.80 & 247.80 & 0.00\% & 0    \\
		a2-20           & 734             & 1238    & 1.1    & 279.63 & 279.63 & 0.00\% & 389    & 0.8   & 279.63 & 3      & 1.3   & 279.63 & 279.61 & 0.00\% & 1   & 0.9   & 279.63 & 279.61 & 0.00\% & 1   & 0.6   & 279.63 & 279.61 & 0.00\% & 1    \\
		a2-24           & 1649            & 2798    & 10.3   & 336.13 & 336.13 & 0.00\% & 811    & 5.3   & 336.13 & 8      & 2.6   & 336.13 & 336.13 & 0.00\% & 0   & 2.4   & 336.13 & 336.13 & 0.00\% & 0   & 2.0   & 336.13 & 336.13 & 0.00\% & 3    \\
		a3-18           & 460             & 646     & 0.8    & 275.50 & 275.50 & 0.00\% & 216    & 0.7   & 275.50 & 3      & 0.6   & 275.50 & 275.50 & 0.00\% & 0   & 0.5   & 275.50 & 275.50 & 0.00\% & 0   & 0.4   & 275.50 & 275.50 & 0.00\% & 0    \\
		a3-24           & 1360            & 2250    & 4.7    & 284.84 & 284.84 & 0.00\% & 1306   & 9.3   & 284.84 & 6      & 9.2   & 284.84 & 284.84 & 0.00\% & 0   & 7.6   & 284.84 & 284.84 & 0.00\% & 0   & 8.9   & 284.84 & 284.84 & 0.00\% & 2    \\
		a3-30           & 1608            & 1998    & 3.4    & 398.86 & 398.86 & 0.00\% & 748    & 4.8   & 398.86 & 4      & 4.9   & 398.86 & 398.86 & 0.00\% & 0   & 5.1   & 398.86 & 398.86 & 0.00\% & 0   & 4.4   & 398.86 & 398.86 & 0.00\% & 1    \\
		a3-36           & 4568            & 7634    & 74.0   & 499.96 & 499.96 & 0.00\% & 1837   & 27.3  & 499.96 & 14     & 13.2  & 499.96 & 499.96 & 0.00\% & 8   & 11.2  & 499.96 & 499.96 & 0.00\% & 10  & 9.3   & 499.96 & 499.96 & 0.00\% & 35   \\
		a4-16           & 231             & 370     & 0.2    & 248.84 & 248.84 & 0.00\% & 109    & 0.4   & 248.84 & 4      & 0.4   & 248.84 & 248.84 & 0.00\% & 0   & 0.3   & 248.84 & 248.84 & 0.00\% & 0   & 0.4   & 248.84 & 248.84 & 0.00\% & 2    \\
		a4-24           & 956             & 1543    & 3.2    & 337.46 & 337.46 & 0.00\% & 582    & 2.6   & 337.46 & 4      & 2.7   & 337.46 & 337.46 & 0.00\% & 2   & 2.4   & 337.46 & 337.46 & 0.00\% & 1   & 1.8   & 337.46 & 337.46 & 0.00\% & 2    \\
		a4-32           & 3265            & 5529    & 29.1   & 436.78 & 436.78 & 0.00\% & 1756   & 11.6  & 436.78 & 5      & 8.8   & 436.78 & 436.78 & 0.00\% & 0   & 7.5   & 436.78 & 436.78 & 0.00\% & 0   & 7.7   & 436.78 & 436.78 & 0.00\% & 1    \\
		a4-40           & 4788            & 8556    & 161.3  & 497.02 & 497.02 & 0.00\% & 2882   & 24.7  & 497.02 & 8      & 20.3  & 497.02 & 497.02 & 0.00\% & 2   & 19.8  & 497.02 & 497.02 & 0.00\% & 7   & 20.4  & 497.02 & 497.02 & 0.00\% & 58   \\
		a4-48           & 10095           & 19543   & 1800.0 & 543.79 & 539.34 & 0.82\% & 8033   & 111.4 & 543.79 & 9      & 95.1  & 543.79 & 543.79 & 0.00\% & 3   & 87.8  & 543.79 & 543.79 & 0.00\% & 6   & 83.2  & 543.79 & 543.79 & 0.00\% & 15   \\
		a5-40           & 4429            & 7149    & 75.8   & 472.87 & 472.87 & 0.00\% & 3077   & 60.8  & 472.87 & 9      & 48.6  & 472.87 & 472.87 & 0.00\% & 0   & 48.6  & 472.87 & 472.87 & 0.00\% & 1   & 47.7  & 472.87 & 472.87 & 0.00\% & 10   \\
		a5-50           & 12021           & 21151   & 1800.0 & 604.65 & 577.79 & 4.44\% & 8330   & 144.7 & 599.42 & 14     & 99.3  & 599.42 & 599.42 & 0.00\% & 2   & 86.5  & 599.42 & 599.42 & 0.00\% & 4   & 100.2 & 599.42 & 599.42 & 0.00\% & 52   \\
		a5-60           & 22405           & 46211   & 1800.0 & \multicolumn{3}{c}{NA}  & 17761  & 324.6 & 697.12 & 13     & 218.0 & 697.12 & 697.12 & 0.00\% & 0   & 189.0 & 697.12 & 697.12 & 0.00\% & 1   & 225.2 & 697.12 & 697.12 & 0.00\% & 27   \\
		a6-48           & 11689           & 24645   & 1800.0 & 556.35 & 530.87 & 4.58\% & 9082   & 174.2 & 552.70 & 15     & 113.4 & 552.70 & 552.70 & 0.00\% & 6   & 108.1 & 552.70 & 552.70 & 0.00\% & 9   & 107.2 & 552.70 & 552.70 & 0.00\% & 55   \\\midrule
		Avg             & 5045.2          & 9489.4  & 472.8  &        &        & 0.66\% & 3568.8 & 56.5  &        & 7.7    & 39.9  &        &        & 0.00\% & 1.5 & 36.1  &        &        & 0.00\% & 2.6 & 38.7  &        &        & 0.00\% & 16.5 \\ \bottomrule
	\end{tabular}
\begin{tabular}{@{}cccccccccccccccccccccccccc@{}}
		\toprule
		& \multicolumn{6}{c}{EBF}                                       & \multicolumn{4}{c}{TSFrag+DDD}   & \multicolumn{5}{c}{TSFrag+C (1 min) } & \multicolumn{5}{c}{TSFrag+C (2 min) } & \multicolumn{5}{c}{TSFrag+C (5 min) }  \\ \midrule
		& $|V_E|$         & $|A_E|$ & Time   & OBJ    & LB     & Gap    & $|F|$  & Time  & OBJ/LB & $Iter$ & Time  & OBJ    & LB     & Gap    & NC  & Time  & OBJ    & LB     & Gap    & NC  & Time  & OBJ    & LB     & Gap    & NC   \\\midrule
		\multicolumn{2}{l}{$P_{De}=2.0$}  &         &        &        &        &        &        &       &        &        &       &        &        &        &     &       &        &        &        &     &       &        &        &        &      \\\midrule
		a2-16           & 673             & 855     & 1.0    & 245.98 & 245.98 & 0.00\% & 283    & 2.4   & 245.98 & 6      & 1.3   & 245.98 & 245.98 & 0.00\% & 0   & 0.5   & 246.00 & 245.98 & 0.00\% & 0   & 0.4   & 245.98 & 245.98 & 0.00\% & 0    \\
		a2-20           & 982             & 1686    & 2.2    & 279.63 & 279.63 & 0.00\% & 603    & 3.0   & 279.63 & 3      & 1.6   & 279.63 & 279.63 & 0.00\% & 1   & 1.3   & 279.63 & 279.63 & 0.00\% & 2   & 1.1   & 279.63 & 279.61 & 0.00\% & 1    \\
		a2-24           & 2038            & 3727    & 25.2   & 333.78 & 333.78 & 0.00\% & 1305   & 11.7  & 333.78 & 7      & 5.6   & 333.78 & 333.78 & 0.00\% & 0   & 4.4   & 333.78 & 333.78 & 0.00\% & 0   & 3.3   & 333.78 & 333.78 & 0.00\% & 1    \\
		a3-18           & 646             & 925     & 1.3    & 273.68 & 273.68 & 0.00\% & 327    & 2.4   & 273.68 & 4      & 0.9   & 273.68 & 273.68 & 0.00\% & 0   & 0.9   & 273.68 & 273.68 & 0.00\% & 0   & 0.8   & 273.68 & 273.68 & 0.00\% & 0    \\
		a3-24           & 1881            & 3326    & 10.1   & 275.78 & 275.78 & 0.00\% & 2608   & 22.7  & 275.78 & 9      & 14.2  & 275.78 & 275.78 & 0.00\% & 0   & 14.7  & 275.78 & 275.78 & 0.00\% & 0   & 14.0  & 275.78 & 275.78 & 0.00\% & 24   \\
		a3-30           & 2236            & 3152    & 9.0    & 396.32 & 396.32 & 0.00\% & 1371   & 11.7  & 396.32 & 5      & 10.6  & 396.32 & 396.32 & 0.00\% & 1   & 7.7   & 396.32 & 396.32 & 0.00\% & 2   & 6.7   & 396.32 & 396.32 & 0.00\% & 5    \\
		a3-36           & 5989            & 11542   & 163.3  & 487.18 & 487.18 & 0.00\% & 3290   & 35.5  & 487.18 & 9      & 17.6  & 487.18 & 487.18 & 0.00\% & 0   & 16.4  & 487.18 & 487.18 & 0.00\% & 4   & 12.7  & 487.18 & 487.18 & 0.00\% & 22   \\
		a4-16           & 317             & 500     & 0.4    & 246.70 & 246.70 & 0.00\% & 162    & 2.1   & 246.70 & 6      & 0.6   & 246.70 & 246.70 & 0.00\% & 0   & 0.5   & 246.70 & 246.70 & 0.00\% & 1   & 0.4   & 246.70 & 246.70 & 0.00\% & 1    \\
		a4-24           & 1307            & 2192    & 4.2    & 321.94 & 321.94 & 0.00\% & 1090   & 4.5   & 321.94 & 2      & 3.5   & 321.94 & 321.94 & 0.00\% & 0   & 3.3   & 321.94 & 321.94 & 0.00\% & 0   & 2.7   & 321.94 & 321.94 & 0.00\% & 2    \\
		a4-32           & 4566            & 8974    & 118.1  & 427.08 & 427.08 & 0.00\% & 3436   & 37.5  & 427.08 & 13     & 16.0  & 427.08 & 427.08 & 0.00\% & 0   & 13.7  & 427.08 & 427.08 & 0.00\% & 0   & 14.6  & 427.08 & 427.06 & 0.00\% & 6    \\
		a4-40           & 6520            & 13575   & 654.4  & 479.74 & 479.74 & 0.00\% & 5835   & 71.7  & 479.74 & 12     & 34.4  & 479.74 & 479.74 & 0.00\% & 0   & 35.4  & 479.74 & 479.74 & 0.00\% & 1   & 31.7  & 479.74 & 479.74 & 0.00\% & 24   \\
		a4-48           & 13662           & 29334   & 1800.0 & 540.73 & 517.87 & 4.23\% & 16262  & 193.4 & 540.73 & 10     & 166.1 & 540.73 & 540.73 & 0.00\% & 2   & 158.6 & 540.73 & 540.73 & 0.00\% & 5   & 153.4 & 540.73 & 540.73 & 0.00\% & 16   \\
		a5-40           & 6230            & 10977   & 283.5  & 468.34 & 468.34 & 0.00\% & 6325   & 104.5 & 468.34 & 9      & 90.8  & 468.34 & 468.34 & 0.00\% & 2   & 88.0  & 468.34 & 468.34 & 0.00\% & 4   & 81.3  & 468.34 & 468.34 & 0.00\% & 23   \\
		a5-50           & 16451           & 33856   & 1800.0 & 595.00 & 558.53 & 6.13\% & 16550  & 226.3 & 584.28 & 14     & 179.8 & 584.28 & 584.28 & 0.00\% & 0   & 154.9 & 584.28 & 584.28 & 0.00\% & 1   & 140.0 & 584.28 & 584.28 & 0.00\% & 20   \\
		a5-60           & 31797           & 78652   & 4688.5 & \multicolumn{3}{c}{NA}  & 36694  & 652.6 & 678.09 & 16     & 488.9 & 678.09 & 678.09 & 0.00\% & 7   & 453.7 & 678.09 & 678.09 & 0.00\% & 15  & 504.4 & 678.09 & 678.09 & 0.00\% & 51   \\
		a6-48           & 16354           & 38465   & 1800.0 & 539.29 & 514.09 & 4.67\% & 18345  & 220.9 & 536.59 & 10     & 193.8 & 536.59 & 536.59 & 0.00\% & 0   & 190.6 & 536.59 & 536.59 & 0.00\% & 5   & 189.1 & 536.59 & 536.59 & 0.00\% & 22   \\\midrule
		Avg             & 6978.1          & 15108.6 & 710.1  &        &        & 1.00\% & 7155.4 & 100.2 &        & 8.4    & 76.6  &        &        & 0.00\% & 0.8 & 71.5  &        &        & 0.00\% & 2.5 & 72.3  &        &        & 0.00\% & 13.6 \\ \bottomrule
	\end{tabular}
